Resolving UnderEdit & OverEdit with Iterative & Neighbor-Assisted Model Editing

Large Language Models (LLMs) are widely deployed in downstream tasks, but keeping their knowledge up-to-date via retraining or fine-tuning is often computationally expensive. Model editing provides a more efficient alternative by updating a targeted subset of parameters, which often follows the locate-and-edit paradigm. Despite this efficiency, existing methods are limited: edits may fail to inject knowledge (UnderEdit) or unintentionally disrupt unrelated neighboring knowledge (OverEdit). To address these challenges, we propose two complementary methods: iterative model editing, which applies successive edits to mitigate UnderEdit, and neighbor-assisted model editing, which incorporates neighboring knowledge during editing to reduce OverEdit. Our extensive experiments show that these techniques improve editing performance across multiple LLMs, algorithms, and benchmarks, reducing UnderEdit by up to 38 percentage points and OverEdit by up to 6, while remaining broadly applicable to any locate-and-edit method. We release our code at https://github.com/bhimanbaghel/ResolveUnderOverEdit.

==> (inline-0) <==
\begin{tabular}{@{}llrrrrrrrrrrrrr@{}}
\toprule
                                                                                              &                                      & \multicolumn{1}{l}{}                             & \multicolumn{2}{l}{\textbf{Efficacy ($\uparrow$)}}                                                & \multicolumn{2}{l}{\textbf{Generalization ($\uparrow$)}}                                         & \multicolumn{2}{l}{\textbf{Specificity ($\uparrow$)}}                                            & \multicolumn{2}{l}{\textbf{Score ($\uparrow$)}}                                                  & \multicolumn{3}{l}{\textbf{Perplexity ($\downarrow$)}}                                                                   & \multicolumn{1}{l}{\textbf{$|\Delta p_k|$ ($\downarrow$)}}      \\ \cmidrule(l){4-15} 
\multirow{-2}{*}{\textbf{Model}}                                                              & \multirow{-2}{*}{\textbf{Algo}}      & \multicolumn{1}{l}{\multirow{-2}{*}{\textbf{k}}} & \multicolumn{1}{l}{\textbf{Accuracy}}    & \multicolumn{1}{l}{\textbf{Success}}      & \multicolumn{1}{l}{\textbf{Accuracy}}    & \multicolumn{1}{l}{\textbf{Success}}     & \multicolumn{1}{l}{\textbf{Accuracy}}    & \multicolumn{1}{l}{\textbf{Success}}     & \multicolumn{1}{l}{\textbf{Accuracy}}    & \multicolumn{1}{l}{\textbf{Success}}     & \multicolumn{1}{l}{\textbf{ME-PPL-50}} & \multicolumn{1}{l}{\textbf{$p(\theta_k, \bar h_{t,k}^{l_c})$}} & \multicolumn{1}{l}{\textbf{$p(\theta_{k+1}, \hat h^{l_c}_{t,k})$}} & \multicolumn{1}{l}{\textbf{}} \\ \midrule
                                                                                              & \textbf{Unedited}                    & 0                                                & 1.00\%                                   & 9.00\%                                    & 1.00\%                                   & 22.00\%                                  & \multicolumn{1}{l}{}                     & 100.00\%                                 & \multicolumn{1}{l}{}                     & 18.00\%                                  & 54.66                                 & \multicolumn{1}{l}{}            & \multicolumn{1}{l}{}            & \multicolumn{1}{l}{}                 \\ \cmidrule(l){2-15} 
                                                                                              &                                      & 1                                                & 87.00\%                                  & 94.00\%                                   & 30.00\%                                  & 67.00\%                                  & 56.00\%                                  & 81.00\%                                  & 48.00\%                                  & 79.00\%                                  & 58.79                                 & 1.04                            & 12808.17                        & 12807.13                             \\
                                                                                              &                                      & 2                                                & 98.00\%                                  & 99.00\%                                   & 37.00\%                                  & 73.00\%                                  & 51.00\%                                  & 77.00\%                                  & 53.00\%                                  & 82.00\%                                  & 59.75                                 & 1.03                            & 59.15                           & 58.12                                \\
                                                                                              &                                      & 3                                                & 99.00\%                                  & 99.00\%                                   & 38.00\%                                  & 74.00\%                                  & 50.00\%                                  & 77.00\%                                  & 53.00\%                                  & 82.00\%                                  & 60.74                                 & 1.02                            & 4.17                            & 3.15                                 \\
                                                                                              &                                      & \cellcolor[HTML]{9AFF99}4                        & \cellcolor[HTML]{9AFF99}\textbf{99.00\%} & \cellcolor[HTML]{9AFF99}\textbf{99.00\%}  & \cellcolor[HTML]{9AFF99}\textbf{38.00\%} & \cellcolor[HTML]{9AFF99}\textbf{74.00\%} & \cellcolor[HTML]{9AFF99}52.00\%          & \cellcolor[HTML]{9AFF99}77.00\%          & \cellcolor[HTML]{9AFF99}54.00\%          & \cellcolor[HTML]{9AFF99}82.00\%          & \cellcolor[HTML]{9AFF99}62.27         & \cellcolor[HTML]{9AFF99}1.02    & \cellcolor[HTML]{9AFF99}1.07    & \cellcolor[HTML]{9AFF99}0.05         \\
                                                                                              & \multirow{-5}{*}{\textbf{MEMIT}}     & 5                                                & 99.00\%                                  & 99.00\%                                   & 38.00\%                                  & 74.00\%                                  & 53.00\%                                  & 78.00\%                                  & 55.00\%                                  & 83.00\%                                  & 63.88                                 & 1.02                            & \multicolumn{1}{l}{}            & \multicolumn{1}{l}{}                 \\ \cmidrule(l){2-15} 
                                                                                              &                                      & 1                                                & 78.00\%                                  & 83.00\%                                   & 22.00\%                                  & 53.00\%                                  & 87.00\%                                  & 97.00\%                                  & 43.00\%                                  & 73.00\%                                  & 57.56                                 & 1.07                            & 1248.69                         & 1247.62                              \\
                                                                                              &                                      & 2                                                & 99.00\%                                  & 99.00\%                                   & 36.00\%                                  & 71.00\%                                  & 82.00\%                                  & 93.00\%                                  & 60.00\%                                  & 86.00\%                                  & 59.94                                 & 1.04                            & 52.51                           & 51.47                                \\
                                                                                              &                                      & 3                                                & 99.00\%                                  & 99.00\%                                   & 36.00\%                                  & 70.00\%                                  & 84.00\%                                  & 95.00\%                                  & 60.00\%                                  & 86.00\%                                  & 61.95                                 & 1.03                            & 3.67                            & 2.64                                 \\
                                                                                              &                                      & \cellcolor[HTML]{9AFF99}4                        & \cellcolor[HTML]{9AFF99}\textbf{99.00\%} & \cellcolor[HTML]{9AFF99}\textbf{99.00\%}  & \cellcolor[HTML]{9AFF99}36.00\%          & \cellcolor[HTML]{9AFF99}70.00\%          & \cellcolor[HTML]{9AFF99}86.00\%          & \cellcolor[HTML]{9AFF99}95.00\%          & \cellcolor[HTML]{9AFF99}\textbf{60.00\%} & \cellcolor[HTML]{9AFF99}\textbf{86.00\%} & \cellcolor[HTML]{9AFF99}64.89         & \cellcolor[HTML]{9AFF99}1.03    & \cellcolor[HTML]{9AFF99}1.22    & \cellcolor[HTML]{9AFF99}0.19         \\
                                                                                              & \multirow{-5}{*}{\textbf{NA\_MEMIT}} & 5                                                & 99.00\%                                  & 99.00\%                                   & 35.00\%                                  & 68.00\%                                  & 87.00\%                                  & 96.00\%                                  & 60.00\%                                  & 85.00\%                                  & 66.73                                 & 1.03                            & \multicolumn{1}{l}{}            & \multicolumn{1}{l}{}                 \\ \cmidrule(l){2-15} 
                                                                                              &                                      & 1                                                & 0.29                                     & 0.49                                      & 0.06                                     & 0.36                                     & 0.92                                     & 0.98                                     & 0.15                                     & 0.52                                     & 55.61                                 & 3166.97                         & 14020.32                        & 10853.35                             \\
                                                                                              &                                      & 2                                                & 0.72                                     & 0.85                                      & 0.2                                      & 0.57                                     & 0.78                                     & 0.93                                     & 0.39                                     & 0.75                                     & 56.73                                 & 146.75                          & 11323.25                        & 11176.5                              \\
                                                                                              &                                      & 3                                                & 0.88                                     & 0.93                                      & 0.25                                     & 0.63                                     & 0.73                                     & 0.91                                     & 0.46                                     & 0.8                                      & 57.73                                 & 14.57                           & 4457.16                         & 4442.59                              \\
                                                                                              &                                      & 4                                                & 0.95                                     & 0.97                                      & 0.27                                     & 0.66                                     & 0.71                                     & 0.89                                     & 0.48                                     & 0.82                                     & 58.68                                 & 2.69                            & 2399.39                         & 2396.7                               \\
                                                                                              &                                      & 5                                                & 0.97                                     & 0.98                                      & 0.28                                     & 0.67                                     & 0.71                                     & 0.88                                     & 0.5                                      & 0.82                                     & 59.77                                 & 1.4                             & 1073.72                         & 1072.32                              \\
                                                                                              &                                      & 6                                                & 0.98                                     & 0.99                                      & 0.29                                     & 0.67                                     & 0.67                                     & 0.87                                     & 0.5                                      & 0.82                                     & 60.99                                 & 1.33                            & 171.9                           & 170.57                               \\
                                                                                              &                                      & 7                                                & 0.99                                     & 0.99                                      & 0.3                                      & 0.68                                     & 0.67                                     & 0.86                                     & 0.51                                     & 0.82                                     & 62.4                                  & 1.32                            & 12.43                           & 11.11                                \\
                                                                                              &                                      & \cellcolor[HTML]{9AFF99}8                        & \cellcolor[HTML]{9AFF99}\textbf{0.99}    & \cellcolor[HTML]{9AFF99}\textbf{0.99}     & \cellcolor[HTML]{9AFF99}\textbf{0.31}    & \cellcolor[HTML]{9AFF99}\textbf{0.68}    & \cellcolor[HTML]{9AFF99}0.67             & \cellcolor[HTML]{9AFF99}0.86             & \cellcolor[HTML]{9AFF99}0.52             & \cellcolor[HTML]{9AFF99}0.82             & \cellcolor[HTML]{9AFF99}63.47         & \cellcolor[HTML]{9AFF99}1.31    & \cellcolor[HTML]{9AFF99}1.62    & \cellcolor[HTML]{9AFF99}0.31         \\
                                                                                              &                                      & 9                                                & 0.99                                     & 0.99                                      & 0.3                                      & 0.68                                     & 0.66                                     & 0.86                                     & 0.52                                     & 0.82                                     & 64.34                                 & 1.29                            & 1.4                             & 0.11                                 \\
                                                                                              & \multirow{-10}{*}{\textbf{PMET}}     & 10                                               & 0.99                                     & 0.99                                      & 0.31                                     & 0.68                                     & 0.66                                     & 0.86                                     & 0.52                                     & 0.82                                     & 65.16                                 & 1.28                            & 1.33                            & 0.05                                 \\ \cmidrule(l){2-15} 
                                                                                              &                                      & 1                                                & 0.29                                     & 0.48                                      & 0.06                                     & 0.35                                     & 0.93                                     & 0.99                                     & 0.15                                     & 0.5                                      & 55.59                                 & 740.72                          & 2872.44                         & 2131.72                              \\
                                                                                              &                                      & 2                                                & 0.7                                      & 0.83                                      & 0.19                                     & 0.54                                     & 0.84                                     & 0.97                                     & 0.39                                     & 0.73                                     & 56.54                                 & 46.86                           & 2336.83                         & 2289.97                              \\
                                                                                              &                                      & 3                                                & 0.88                                     & 0.92                                      & 0.25                                     & 0.61                                     & 0.84                                     & 0.96                                     & 0.48                                     & 0.8                                      & 57.36                                 & 7.04                            & 1193.64                         & 1186.6                               \\
                                                                                              &                                      & 4                                                & 0.94                                     & 0.96                                      & 0.26                                     & 0.63                                     & 0.87                                     & 0.96                                     & 0.5                                      & 0.82                                     & 58.54                                 & 2.18                            & 1651.91                         & 1649.73                              \\
                                                                                              &                                      & 5                                                & 0.96                                     & 0.97                                      & 0.28                                     & 0.64                                     & 0.86                                     & 0.96                                     & 0.52                                     & 0.82                                     & 60.37                                 & 1.36                            & 851.28                          & 849.92                               \\
                                                                                              &                                      & 6                                                & 0.97                                     & 0.98                                      & 0.29                                     & 0.64                                     & 0.87                                     & 0.96                                     & 0.53                                     & 0.83                                     & 62.03                                 & 1.31                            & 193.5                           & 192.19                               \\
                                                                                              &                                      & 7                                                & 0.97                                     & 0.98                                      & 0.29                                     & 0.64                                     & 0.85                                     & 0.97                                     & 0.53                                     & 0.83                                     & 63.48                                 & 1.3                             & 24.63                           & 23.33                                \\
                                                                                              &                                      & 8                                                & 0.98                                     & 0.98                                      & 0.29                                     & 0.64                                     & 0.85                                     & 0.97                                     & 0.53                                     & 0.83                                     & 64.92                                 & 1.27                            & 3.37                            & 2.1                                  \\
                                                                                              &                                      & \cellcolor[HTML]{9AFF99}9                        & \cellcolor[HTML]{9AFF99}0.98             & \cellcolor[HTML]{9AFF99}0.98              & \cellcolor[HTML]{9AFF99}0.29             & \cellcolor[HTML]{9AFF99}0.64             & \cellcolor[HTML]{9AFF99}\textbf{0.85}    & \cellcolor[HTML]{9AFF99}\textbf{0.97}    & \cellcolor[HTML]{9AFF99}\textbf{0.53}    & \cellcolor[HTML]{9AFF99}\textbf{0.83}    & \cellcolor[HTML]{9AFF99}66.29         & \cellcolor[HTML]{9AFF99}1.26    & \cellcolor[HTML]{9AFF99}1.55    & \cellcolor[HTML]{9AFF99}0.29         \\
\multirow{-31}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}GPT-2 XL\\ (1.5B)\\ \#739\end{tabular}

==> (inline-1) <==
\begin{tabular}{@{}llrrrrrrrrrrrrr@{}}
\toprule
                                                                                              &                                       & \multicolumn{1}{l}{}                             & \multicolumn{2}{l}{\textbf{Efficacy ($\uparrow$)}}                                               & \multicolumn{2}{l}{\textbf{Generalization ($\uparrow$)}}                                         & \multicolumn{2}{l}{\textbf{Specificity ($\uparrow$)}}                                            & \multicolumn{2}{l}{\textbf{Score ($\uparrow$)}}                                                  & \multicolumn{3}{l}{\textbf{Perplexity ($\downarrow$)}}                                                                   & \multicolumn{1}{l}{\textbf{$|\Delta p_k|$ ($\downarrow$)}}      \\ \cmidrule(l){4-15} 
\multirow{-2}{*}{\textbf{Model}}                                                              & \multirow{-2}{*}{\textbf{Algo}}       & \multicolumn{1}{l}{\multirow{-2}{*}{\textbf{k}}} & \multicolumn{1}{l}{\textbf{Accuracy}}    & \multicolumn{1}{l}{\textbf{Success}}     & \multicolumn{1}{l}{\textbf{Accuracy}}    & \multicolumn{1}{l}{\textbf{Success}}     & \multicolumn{1}{l}{\textbf{Accuracy}}    & \multicolumn{1}{l}{\textbf{Success}}     & \multicolumn{1}{l}{\textbf{Accuracy}}    & \multicolumn{1}{l}{\textbf{Success}}     & \multicolumn{1}{l}{\textbf{ME-PPL-50}} & \multicolumn{1}{l}{\textbf{$p(\theta_k, \bar h_{t,k}^{l_c})$}} & \multicolumn{1}{l}{\textbf{$p(\theta_{k+1}, \hat h^{l_c}_{t,k})$}} & \multicolumn{1}{l}{\textbf{}} \\ \midrule
                                                                                              & \textbf{Unedited}                     & 0                                                & 1.00\%                                   & 9.00\%                                   & 1.00\%                                   & 22.00\%                                  & \multicolumn{1}{l}{}                     & 100.00\%                                 & \multicolumn{1}{l}{}                     & 18.00\%                                  & 54.66                                 & \multicolumn{1}{l}{}            & \multicolumn{1}{l}{}            & \multicolumn{1}{l}{}                 \\ \cmidrule(l){2-15} 
                                                                                              &                                       & 1                                                & 87.00\%                                  & 94.00\%                                  & 30.00\%                                  & 67.00\%                                  & 56.00\%                                  & 81.00\%                                  & 48.00\%                                  & 79.00\%                                  & 58.79                                 & 1.04                            & 12808.17                        & 12807.13                             \\
                                                                                              &                                       & 2                                                & 98.00\%                                  & 99.00\%                                  & 37.00\%                                  & 73.00\%                                  & 51.00\%                                  & 77.00\%                                  & 53.00\%                                  & 82.00\%                                  & 59.75                                 & 1.03                            & 59.15                           & 58.12                                \\
                                                                                              &                                       & 3                                                & 99.00\%                                  & 99.00\%                                  & 38.00\%                                  & 74.00\%                                  & 50.00\%                                  & 77.00\%                                  & 53.00\%                                  & 82.00\%                                  & 60.74                                 & 1.02                            & 4.17                            & 3.15                                 \\
                                                                                              &                                       & \cellcolor[HTML]{9AFF99}4                        & \cellcolor[HTML]{9AFF99}\textbf{99.00\%} & \cellcolor[HTML]{9AFF99}\textbf{99.00\%} & \cellcolor[HTML]{9AFF99}\textbf{38.00\%} & \cellcolor[HTML]{9AFF99}\textbf{74.00\%} & \cellcolor[HTML]{9AFF99}52.00\%          & \cellcolor[HTML]{9AFF99}77.00\%          & \cellcolor[HTML]{9AFF99}54.00\%          & \cellcolor[HTML]{9AFF99}82.00\%          & \cellcolor[HTML]{9AFF99}62.27         & \cellcolor[HTML]{9AFF99}1.02    & \cellcolor[HTML]{9AFF99}1.07    & \cellcolor[HTML]{9AFF99}0.05         \\
                                                                                              & \multirow{-5}{*}{\textbf{MEMIT}}      & 5                                                & 99.00\%                                  & 99.00\%                                  & 38.00\%                                  & 74.00\%                                  & 53.00\%                                  & 78.00\%                                  & 55.00\%                                  & 83.00\%                                  & 63.88                                 & 1.02                            & \multicolumn{1}{l}{}            & \multicolumn{1}{l}{}                 \\ \cmidrule(l){2-15} 
                                                                                              &                                       & 1                                                & 78.00\%                                  & 83.00\%                                  & 22.00\%                                  & 53.00\%                                  & 87.00\%                                  & 97.00\%                                  & 43.00\%                                  & 73.00\%                                  & 57.56                                 & 1.07                            & 1248.69                         & 1247.62                              \\
                                                                                              &                                       & 2                                                & 99.00\%                                  & 99.00\%                                  & 36.00\%                                  & 71.00\%                                  & 82.00\%                                  & 93.00\%                                  & 60.00\%                                  & 86.00\%                                  & 59.94                                 & 1.04                            & 52.51                           & 51.47                                \\
                                                                                              &                                       & 3                                                & 99.00\%                                  & 99.00\%                                  & 36.00\%                                  & 70.00\%                                  & 84.00\%                                  & 95.00\%                                  & 60.00\%                                  & 86.00\%                                  & 61.95                                 & 1.03                            & 3.67                            & 2.64                                 \\
                                                                                              &                                       & \cellcolor[HTML]{9AFF99}4                        & \cellcolor[HTML]{9AFF99}\textbf{99.00\%} & \cellcolor[HTML]{9AFF99}\textbf{99.00\%} & \cellcolor[HTML]{9AFF99}36.00\%          & \cellcolor[HTML]{9AFF99}70.00\%          & \cellcolor[HTML]{9AFF99}\textbf{86.00\%} & \cellcolor[HTML]{9AFF99}\textbf{95.00\%} & \cellcolor[HTML]{9AFF99}60.00\%          & \cellcolor[HTML]{9AFF99}\textbf{86.00\%} & \cellcolor[HTML]{9AFF99}64.89         & \cellcolor[HTML]{9AFF99}1.03    & \cellcolor[HTML]{9AFF99}1.22    & \cellcolor[HTML]{9AFF99}0.19         \\
                                                                                              & \multirow{-5}{*}{\textbf{NA\_MEMIT}}  & 5                                                & 99.00\%                                  & 99.00\%                                  & 35.00\%                                  & 68.00\%                                  & 87.00\%                                  & 96.00\%                                  & 60.00\%                                  & 85.00\%                                  & 66.73                                 & 1.03                            & \multicolumn{1}{l}{}            & \multicolumn{1}{l}{}                 \\ \cmidrule(l){2-15} 
                                                                                              &                                       & 1                                                & 79.00\%                                  & 84.00\%                                  & 23.00\%                                  & 54.00\%                                  & 84.00\%                                  & 96.00\%                                  & 45.00\%                                  & 74.00\%                                  & 56.9                                  & 1.07                            & 1020.79                         & 1019.72                              \\
                                                                                              &                                       & 2                                                & 99.00\%                                  & 99.00\%                                  & 38.00\%                                  & 72.00\%                                  & 77.00\%                                  & 93.00\%                                  & 61.00\%                                  & 86.00\%                                  & 58.97                                 & 1.04                            & 81.73                           & 80.69                                \\
                                                                                              &                                       & 3                                                & 99.00\%                                  & 99.00\%                                  & 37.00\%                                  & 70.00\%                                  & 84.00\%                                  & 94.00\%                                  & 62.00\%                                  & 86.00\%                                  & 60.59                                 & 1.03                            & 3.18                            & 2.15                                 \\
                                                                                              &                                       & \cellcolor[HTML]{9AFF99}4                        & \cellcolor[HTML]{9AFF99}\textbf{99.00\%} & \cellcolor[HTML]{9AFF99}\textbf{99.00\%} & \cellcolor[HTML]{9AFF99}37.00\%          & \cellcolor[HTML]{9AFF99}69.00\%          & \cellcolor[HTML]{9AFF99}84.00\%          & \cellcolor[HTML]{9AFF99}94.00\%          & \cellcolor[HTML]{9AFF99}\textbf{61.00\%} & \cellcolor[HTML]{9AFF99}85.00\%          & \cellcolor[HTML]{9AFF99}63.4          & \cellcolor[HTML]{9AFF99}1.03    & \cellcolor[HTML]{9AFF99}1.24    & \cellcolor[HTML]{9AFF99}0.21         \\
                                                                                              & \multirow{-5}{*}{\textbf{NAP\_MEMIT}} & 5                                                & 99.00\%                                  & 99.00\%                                  & 37.00\%                                  & 69.00\%                                  & 84.00\%                                  & 94.00\%                                  & 61.00\%                                  & 85.00\%                                  & 65.98                                 & 1.03                            & \multicolumn{1}{l}{}            & \multicolumn{1}{l}{}                 \\ \cmidrule(l){2-15} 
                                                                                              &                                       & 1                                                & 29.00\%                                  & 49.00\%                                  & 6.00\%                                   & 36.00\%                                  & 92.00\%                                  & 98.00\%                                  & 15.00\%                                  & 52.00\%                                  & 55.61                                 & 3166.97                         & 14020.32                        & 10853.35                             \\
                                                                                              &                                       & 2                                                & 72.00\%                                  & 85.00\%                                  & 20.00\%                                  & 57.00\%                                  & 78.00\%                                  & 93.00\%                                  & 39.00\%                                  & 75.00\%                                  & 56.73                                 & 146.75                          & 11323.25                        & 11176.5                              \\
                                                                                              &                                       & 3                                                & 88.00\%                                  & 93.00\%                                  & 25.00\%                                  & 63.00\%                                  & 73.00\%                                  & 91.00\%                                  & 46.00\%                                  & 80.00\%                                  & 57.73                                 & 14.57                           & 4457.16                         & 4442.59                              \\
                                                                                              &                                       & 4                                                & 95.00\%                                  & 97.00\%                                  & 27.00\%                                  & 66.00\%                                  & 71.00\%                                  & 89.00\%                                  & 48.00\%                                  & 82.00\%                                  & 58.68                                 & 2.69                            & 2399.39                         & 2396.7                               \\
                                                                                              &                                       & 5                                                & 97.00\%                                  & 98.00\%                                  & 28.00\%                                  & 67.00\%                                  & 71.00\%                                  & 88.00\%                                  & 50.00\%                                  & 82.00\%                                  & 59.77                                 & 1.4                             & 1073.72                         & 1072.32                              \\
                                                                                              &                                       & 6                                                & 98.00\%                                  & 99.00\%                                  & 29.00\%                                  & 67.00\%                                  & 67.00\%                                  & 87.00\%                                  & 50.00\%                                  & 82.00\%                                  & 60.99                                 & 1.33                            & 171.9                           & 170.57                               \\
                                                                                              &                                       & 7                                                & 99.00\%                                  & 99.00\%                                  & 30.00\%                                  & 68.00\%                                  & 67.00\%                                  & 86.00\%                                  & 51.00\%                                  & 82.00\%                                  & 62.4                                  & 1.32                            & 12.43                           & 11.11                                \\
                                                                                              &                                       & \cellcolor[HTML]{9AFF99}8                        & \cellcolor[HTML]{9AFF99}\textbf{99.00\%} & \cellcolor[HTML]{9AFF99}\textbf{99.00\%} & \cellcolor[HTML]{9AFF99}\textbf{31.00\%} & \cellcolor[HTML]{9AFF99}\textbf{68.00\%} & \cellcolor[HTML]{9AFF99}67.00\%          & \cellcolor[HTML]{9AFF99}86.00\%          & \cellcolor[HTML]{9AFF99}52.00\%          & \cellcolor[HTML]{9AFF99}82.00\%          & \cellcolor[HTML]{9AFF99}63.47         & \cellcolor[HTML]{9AFF99}1.31    & \cellcolor[HTML]{9AFF99}1.62    & \cellcolor[HTML]{9AFF99}0.31         \\
                                                                                              &                                       & 9                                                & 99.00\%                                  & 99.00\%                                  & 30.00\%                                  & 68.00\%                                  & 66.00\%                                  & 86.00\%                                  & 52.00\%                                  & 82.00\%                                  & 64.34                                 & 1.29                            & 1.4                             & 0.11                                 \\
                                                                                              & \multirow{-10}{*}{\textbf{PMET}}      & 10                                               & 99.00\%                                  & 99.00\%                                  & 31.00\%                                  & 68.00\%                                  & 66.00\%                                  & 86.00\%                                  & 52.00\%                                  & 82.00\%                                  & 65.16                                 & 1.28                            & 1.33                            & 0.05                                 \\ \cmidrule(l){2-15} 
                                                                                              &                                       & 1                                                & 29.00\%                                  & 48.00\%                                  & 6.00\%                                   & 35.00\%                                  & 93.00\%                                  & 99.00\%                                  & 15.00\%                                  & 50.00\%                                  & 55.59                                 & 740.72                          & 2872.44                         & 2131.72                              \\
                                                                                              &                                       & 2                                                & 70.00\%                                  & 83.00\%                                  & 19.00\%                                  & 54.00\%                                  & 84.00\%                                  & 97.00\%                                  & 39.00\%                                  & 73.00\%                                  & 56.54                                 & 46.86                           & 2336.83                         & 2289.97                              \\
                                                                                              &                                       & 3                                                & 88.00\%                                  & 92.00\%                                  & 25.00\%                                  & 61.00\%                                  & 84.00\%                                  & 96.00\%                                  & 48.00\%                                  & 80.00\%                                  & 57.36                                 & 7.04                            & 1193.64                         & 1186.6                               \\
                                                                                              &                                       & 4                                                & 94.00\%                                  & 96.00\%                                  & 26.00\%                                  & 63.00\%                                  & 87.00\%                                  & 96.00\%                                  & 50.00\%                                  & 82.00\%                                  & 58.54                                 & 2.18                            & 1651.91                         & 1649.73                              \\
                                                                                              &                                       & 5                                                & 96.00\%                                  & 97.00\%                                  & 28.00\%                                  & 64.00\%                                  & 86.00\%                                  & 96.00\%                                  & 52.00\%                                  & 82.00\%                                  & 60.37                                 & 1.36                            & 851.28                          & 849.92                               \\
                                                                                              &                                       & 6                                                & 97.00\%                                  & 98.00\%                                  & 29.00\%                                  & 64.00\%                                  & 87.00\%                                  & 96.00\%                                  & 53.00\%                                  & 83.00\%                                  & 62.03                                 & 1.31                            & 193.5                           & 192.19                               \\
                                                                                              &                                       & 7                                                & 97.00\%                                  & 98.00\%                                  & 29.00\%                                  & 64.00\%                                  & 85.00\%                                  & 97.00\%                                  & 53.00\%                                  & 83.00\%                                  & 63.48                                 & 1.3                             & 24.63                           & 23.33                                \\
                                                                                              &                                       & 8                                                & 98.00\%                                  & 98.00\%                                  & 29.00\%                                  & 64.00\%                                  & 85.00\%                                  & 97.00\%                                  & 53.00\%                                  & 83.00\%                                  & 64.92                                 & 1.27                            & 3.37                            & 2.1                                  \\
                                                                                              &                                       & \cellcolor[HTML]{9AFF99}9                        & \cellcolor[HTML]{9AFF99}98.00\%          & \cellcolor[HTML]{9AFF99}98.00\%          & \cellcolor[HTML]{9AFF99}29.00\%          & \cellcolor[HTML]{9AFF99}64.00\%          & \cellcolor[HTML]{9AFF99}\textbf{85.00\%} & \cellcolor[HTML]{9AFF99}\textbf{97.00\%} & \cellcolor[HTML]{9AFF99}\textbf{53.00\%} & \cellcolor[HTML]{9AFF99}\textbf{83.00\%} & \cellcolor[HTML]{9AFF99}66.29         & \cellcolor[HTML]{9AFF99}1.26    & \cellcolor[HTML]{9AFF99}1.55    & \cellcolor[HTML]{9AFF99}0.29         \\
                                                                                              & \multirow{-10}{*}{\textbf{NA\_PMET}}  & 10                                               & 98.00\%                                  & 98.00\%                                  & 30.00\%                                  & 65.00\%                                  & 83.00\%                                  & 96.00\%                                  & 54.00\%                                  & 84.00\%                                  & 67.86                                 & 1.24                            & 1.51                            & 0.27                                 \\ \cmidrule(l){2-15} 
                                                                                              &                                       & 1                                                & 1.00\%                                   & 9.00\%                                   & 1.00\%                                   & 22.00\%                                  & \multicolumn{1}{l}{}                     & 100.00\%                                 & \multicolumn{1}{l}{}                     & 18.00\%                                  & 54.66                                 & 768.86                          & 2983.29                         & 2214.43                              \\
                                                                                              &                                       & 2                                                & 28.00\%                                  & 48.00\%                                  & 6.00\%                                   & 35.00\%                                  & 92.00\%                                  & 98.00\%                                  & 15.00\%                                  & 50.00\%                                  & 55.54                                 & 47.43                           & 2914.13                         & 2866.7                               \\
                                                                                              &                                       & 3                                                & 70.00\%                                  & 83.00\%                                  & 19.00\%                                  & 54.00\%                                  & 84.00\%                                  & 97.00\%                                  & 39.00\%                                  & 73.00\%                                  & 56.41                                 & 6.87                            & 2892.36                         & 2885.49                              \\
                                                                                              &                                       & 4                                                & 88.00\%                                  & 92.00\%                                  & 25.00\%                                  & 60.00\%                                  & 82.00\%                                  & 96.00\%                                  & 47.00\%                                  & 79.00\%                                  & 57.29                                 & 2.09                            & 1652.55                         & 1650.46                              \\
                                                                                              &                                       & 5                                                & 94.00\%                                  & 96.00\%                                  & 27.00\%                                  & 62.00\%                                  & 83.00\%                                  & 95.00\%                                  & 50.00\%                                  & 81.00\%                                  & 58.34                                 & 1.31                            & 925.36                          & 924.05                               \\
                                                                                              &                                       & 6                                                & 96.00\%                                  & 97.00\%                                  & 28.00\%                                  & 64.00\%                                  & 83.00\%                                  & 95.00\%                                  & 52.00\%                                  & 82.00\%                                  & 59.69                                 & 1.28                            & 222.03                          & 220.75                               \\
                                                                                              &                                       & 7                                                & 98.00\%                                  & 98.00\%                                  & 29.00\%                                  & 64.00\%                                  & 84.00\%                                  & 95.00\%                                  & 53.00\%                                  & 83.00\%                                  & 60.9                                  & 1.26                            & 21.49                           & 20.23                                \\
                                                                                              &                                       & \cellcolor[HTML]{9AFF99}8                        & \cellcolor[HTML]{9AFF99}98.00\%          & \cellcolor[HTML]{9AFF99}\textbf{99.00\%} & \cellcolor[HTML]{9AFF99}30.00\%          & \cellcolor[HTML]{9AFF99}64.00\%          & \cellcolor[HTML]{9AFF99}84.00\%          & \cellcolor[HTML]{9AFF99}94.00\%          & \cellcolor[HTML]{9AFF99}\textbf{54.00\%} & \cellcolor[HTML]{9AFF99}\textbf{83.00\%} & \cellcolor[HTML]{9AFF99}62.26         & \cellcolor[HTML]{9AFF99}1.24    & \cellcolor[HTML]{9AFF99}2.19    & \cellcolor[HTML]{9AFF99}0.95         \\
                                                                                              &                                       & 9                                                & 98.00\%                                  & 99.00\%                                  & 29.00\%                                  & 64.00\%                                  & 84.00\%                                  & 95.00\%                                  & 54.00\%                                  & 83.00\%                                  & 63.16                                 & 1.22                            & 1.44                            & 0.22                                 \\
\multirow{-46}{*}{\textbf{\begin{tabular}[c]{@{}l@{}}GPT-2 XL\\ (1.5B)\\ \#739\end{tabular}
